Sharp bounds for covering with large cliques and independent sets

Let $n(k_1, k_2)$ be the least integer $n$ such that there exists a graph on $n$ vertices in which every vertex is contained in both a clique of size $k_1$ and an independent set of size $k_2$. Recently, Feige and Pauzner showed that ${n(k, k) \geq 4k-O(k^\frac{2}{3})}$, and conjectured that $n(k,k)=4k-4$. We prove this conjecture, and also establish the optimal lower bound in the more general case where $k_1$ and $k_2$ are arbitrary. We further consider the generalisation of the problem to $r$-edge-coloured complete graphs in which every vertex is contained in a size-$k$ monochromatic clique of each colour, and obtain upper and lower bounds on the size of such graphs.

==> example1.tex <==
\begin{tikzpicture}[scale=0.8]
    \begin{scope}
        \foreach \x in {1,...,6}{
            \node[mycircle] (\x a) at (0,1.2*\x){};
        }
    \end{scope}
    
    \begin{scope}[xshift=5cm,yshift=0.6545cm]
        \foreach \x in {1,...,12}{
            \node[mycircle] (\x b) at (0,0.5454*\x){};
        }
    \end{scope}
    \foreach \x in {5,...,12}{
        \draw (1a) edge[color=myblue, opacity=0.75] (\x b);
        \draw (2a) edge[color=myblue, opacity=0.75] (\x b);
    }
    \foreach \x in {1,...,4,9,10,11,12}{
        \draw (3a) edge[color=myblue, opacity=0.75] (\x b);
        \draw (4a) edge[color=myblue, opacity=0.75] (\x b);
    }
    \foreach \x in {1,...,8}{
        \draw (5a) edge[color=myblue, opacity=0.75] (\x b);
        \draw (6a) edge[color=myblue, opacity=0.75] (\x b);
    }

    
    \foreach \x in {1,...,4}{
        \draw (1a) edge[color=myred] (\x b);
        \draw (2a) edge[color=myred] (\x b);
    }
    \foreach \x in {5,...,8}{
        \draw (3a) edge[color=myred] (\x b);
        \draw (4a) edge[color=myred] (\x b);
    }
    \foreach \x in {9,...,12}{
        \draw (5a) edge[color=myred] (\x b);
        \draw (6a) edge[color=myred] (\x b);
    }

    \foreach \x [evaluate=\x as \y using int(\x+1)] in {1,...,5} {
        \draw (\x a) edge[color=myred] (\y a);
    }
    \draw (1a) edge[color=myred, bend left=50] (6a);
    \node[color=myred] at (-0.7,4.2) {$R$};

    \foreach \x [evaluate=\x as \y using int(\x+1)] in {1,...,11} {
        \draw (\x b) edge[color=myblue] (\y b);
    }
    \draw (1b) edge[color=myblue, bend right=50] (12b);
    \node[color=myblue] at (5.7,4.2) {$B$};
\end{tikzpicture}


==> example2.tex <==
\begin{tikzpicture}[scale=0.7]
    \begin{scope}[rotate=45]
        \foreach \x/\y in {0/1a,1/2a,2/3a,3/4a}{
        \node[mycircle] (\y) at (\x,0){};
        }
    \end{scope}


    \begin{scope}[xshift=6.24cm, yshift=2.12cm, rotate=-45]
        \foreach \x/\y in {0/1b,1/2b,2/3b,3/4b}{
            \node[mycircle] (\y) at (\x,0){};
            }
    \end{scope}

    \begin{scope}[xshift=2.68cm, yshift=-4.12cm]
        \foreach \x/\y in {0/1c,1/2c,2/3c,3/4c}{
        \node[mycircle] (\y) at (\x,0){};
        }
    \end{scope}

    \foreach \x [evaluate=\x as \y using int(\x+1)] in {1,2,3} {
        \draw (\x a) edge[color=myred] (\y a);
    }
    \draw (1a) edge[color=myred, bend left=60, looseness=1.2] (4a);
    \node[color=myred] at (0.75,1.35) {$V_1$};

    \foreach \x [evaluate=\x as \y using int(\x+1)] in {1,2,3} {
        \draw (\x b) edge[color=myblue] (\y b);
    }
    \draw (1b) edge[color=myblue, bend left=60, looseness=1.2] (4b);
    \node[color=myblue] at (7.6,1.35) {$V_2$};

    \foreach \x [evaluate=\x as \y using int(\x+1)] in {1,2,3} {
        \draw (\x c) edge[color=mygreen] (\y c);
    }
    \draw (1c) edge[color=mygreen, bend right=60, looseness=1.2] (4c);
    \node[color=mygreen] at (4.18,-4.6) {$V_3$};


    \foreach \x in {1,2}{
        \draw (1a) edge[color=myred, opacity=0.75] (\x b);
        \draw (2a) edge[color=myred, opacity=0.75] (\x b);
        \draw (1a) edge[color=myred, opacity=0.75] (\x c);
        \draw (2a) edge[color=myred, opacity=0.75] (\x c);
        \draw (3a) edge[color=myblue, opacity=0.75] (\x b);
        \draw (4a) edge[color=myblue, opacity=0.75] (\x b);
        \draw (3a) edge[color=mygreen, opacity=0.75] (\x c);
        \draw (4a) edge[color=mygreen, opacity=0.75] (\x c);

        \draw (1b) edge[color=myblue, opacity=0.75] (\x c);
        \draw (2b) edge[color=myblue, opacity=0.75] (\x c);
        \draw (3b) edge[color=mygreen, opacity=0.75] (\x c);
        \draw (4b) edge[color=mygreen, opacity=0.75] (\x c);
    }
    \foreach \x in {3,4}{
        \draw (1a) edge[color=myblue, opacity=0.75] (\x b);
        \draw (2a) edge[color=myblue, opacity=0.75] (\x b);
        \draw (1a) edge[color=mygreen, opacity=0.75] (\x c);
        \draw (2a) edge[color=mygreen, opacity=0.75] (\x c);
        \draw (3a) edge[color=myred, opacity=0.75] (\x b);
        \draw (4a) edge[color=myred, opacity=0.75] (\x b);
        \draw (3a) edge[color=myred, opacity=0.75] (\x c);
        \draw (4a) edge[color=myred, opacity=0.75] (\x c);

        \draw (1b) edge[color=mygreen, opacity=0.75] (\x c);
        \draw (2b) edge[color=mygreen, opacity=0.75] (\x c);
        \draw (3b) edge[color=myblue, opacity=0.75] (\x c);
        \draw (4b) edge[color=myblue, opacity=0.75] (\x c);
    }
\end{tikzpicture}


==> example3.tex <==
\begin{tikzpicture}
    \begin{scope}[rotate=45]
        \node[mycircle, label={[xshift=-0.3cm, yshift=-0.2cm]\footnotesize{$00$}}] (1a) at (0,0){};
        \node[mycircle, label={[xshift=-0.2cm, yshift=-0.18cm]\footnotesize{$01$}}] (2a) at (1,0){};
        \node[mycircle, label={[xshift=-0.2cm, yshift=-0.1cm]\footnotesize{$02$}}] (3a) at (2,0){};
    \end{scope}

    \begin{scope}[xshift=4.23cm, yshift=1.41cm, rotate=-45]
        \node[mycircle, label={[xshift=0.2cm, yshift=-0.1cm]\footnotesize{$10$}}] (1b) at (0,0){};
            \node[mycircle, label={[xshift=0.2cm, yshift=-0.18cm]\footnotesize{$11$}}] (2b) at (1,0){};
            \node[mycircle, label={[xshift=0.3cm, yshift=-0.2cm]\footnotesize{$12$}}] (3b) at (2,0){};
    \end{scope}

    \begin{scope}[xshift=1.81cm, yshift=-2.82cm]
        \node[mycircle, label={[xshift=0.2cm, yshift=-0.6cm]\footnotesize{$20$}}] (1c) at (2,0){};
            \node[mycircle, label={[yshift=-0.6cm]\footnotesize{$21$}}] (2c) at (1,0){};
            \node[mycircle, label={[xshift=-0.2cm, yshift=-0.6cm]\footnotesize{$22$}}] (3c) at (0,0){};

    \end{scope}

    % red colour 0 edges
    \foreach \x [evaluate=\x as \y using int(\x+1)] in {1,2} {
        \draw (\x a) edge[color=myred] (\y a);
    }
    \draw (1a) edge[color=myred, bend left=60, looseness=1.2] (3a);

    \foreach \x [evaluate=\x as \y using int(\x+1)] in {1,2} {
        \draw (\x b) edge[color=myred] (\y b);
    }
    \draw (1b) edge[color=myred, bend left=60, looseness=1.2] (3b);


    \foreach \x [evaluate=\x as \y using int(\x+1)] in {1,2} {
        \draw (\x c) edge[color=myred] (\y c);
    }
    \draw (1c) edge[color=myred, bend left=60, looseness=1.2] (3c);

    % blue colour 1 edges
    \draw (3a) edge[color=myblue] (1b);
    \draw (1b) edge[color=myblue] (2c);
    \draw (3a) edge[color=myblue] (2c);
    \draw (3b) edge[color=myblue] (1c);
    \draw (1c) edge[color=myblue] (2a);
    \draw (3b) edge[color=myblue] (2a);
    \draw (2b) edge[color=myblue] (3c);
    \draw (3c) edge[color=myblue] (1a);
    \draw (2b) edge[color=myblue] (1a);

    % %  green colour 2 edges
    \draw (1a) edge[color=mygreen] (2c);
    \draw (3b) edge[color=mygreen] (2c);
    \draw (3b) edge[color=mygreen] (1a);
    \draw (2a) edge[color=mygreen] (3c);
    \draw (1b) edge[color=mygreen] (3c);
    \draw (1b) edge[color=mygreen] (2a);
    \draw (3a) edge[color=mygreen] (1c);
    \draw (2b) edge[color=mygreen] (1c);
    \draw (2b) edge[color=mygreen] (3a);

    %  yellow colour infinity edges
    \draw (1a) edge[color=myyellow] (1b);
    \draw (1b) edge[color=myyellow] (1c);
    \draw (1c) edge[color=myyellow] (1a);
    \draw (2a) edge[color=myyellow] (2b);
    \draw (2b) edge[color=myyellow] (2c);
    \draw (2c) edge[color=myyellow] (2a);
    \draw (3a) edge[color=myyellow] (3b);
    \draw (3b) edge[color=myyellow] (3c);
    \draw (3c) edge[color=myyellow] (3a);
\end{tikzpicture}

